The measure equivalence classification of Baumslag-Solitar groups

In this article we show that all the nonamenable Baumslag-Solitar groups with nonunimodular Bass-Serre tree, i.e., $\mathrm{BS}(p,q)$ with $|p|,|q| \neq 1$ and $|p|\neq |q|$, are measure equivalent to each other, thereby completing the measure equivalence classification of Baumslag-Solitar groups: each $\mathrm{BS}(p,q)$ belongs to one of three measure equivalence classes according to whether it is amenable ($|p|=1$ or $|q|=1$), virtually isomorphic to $\mathbf{F}_n \times \mathbf{Z}$ ($|p|=|q|\neq 1$), or is nonamenable with nonunimodular Bass-Serre tree ($|p|,|q| \neq 1$ and $|p| \neq |q|$). More generally, we obtain the similar classification of the generalized Baumslag-Solitar groups of rank $1$ (i.e., groups that act cocompactly on a tree with edge and vertex stabilizers infinite cyclic). Our proof also establishes a classification of all treeable lcsc groups into exactly six measure equivalence classes. Our new contribution which completes this taxonomy is: all nonunimodular nonamenable treeable lcsc groups are measure equivalent. Along the way we obtain several results about type $\mathrm{III}$ equivalence relations and graphings of independent interest. For example, we show that every ergodic type $\mathrm{III}_0$ graphing admits an ergodic hyperfinite subgraph for which the natural factor map of Krieger flows is an isomorphism.

==> Tikz-folders/tikzF-1.tex <==
 \begin{tikzpicture}[scale=0.7]
    % The three ellipses
    \draw (0,0) ellipse (5cm and 1cm);
    \draw (5.5,0) node {$X_1$};
    \draw (0,2.5) ellipse (5cm and 1cm);
    \draw (5.5,2.5) node {$X_2$};
    \draw (0,5) ellipse (5cm and 1cm);
    \draw (5.5,5) node {$X_3$};

    % Edges  
        % Tree 1
        \draw (0,0) -- (0,2.1);
        \draw (0,0) -- (0.7,4.9);

        % Tree 2        
        \draw (-1,-.5) -- (-1,2);
        \draw (-1,2) -- (0.1,5.7);
        \draw (-1,2) -- (-1.8,5.3);
        
        % Tree 3
        \draw (-3,0) -- (-3.1, 2.9);
        \draw (-3,0) -- (-2.3,2.2);
        \draw (-2.3,2.2) -- (-3.1,4.5);
        \draw (-2.3,2.2) -- (-2.7,5);
        
        % Tree 4
        \draw (1.9, -.3) -- (1.1,2.6);
        \draw (1.9, -.3) -- (2,3);
        \draw (2,3) -- (1.2,5);

        %Tree 5
        \draw (2.8, -.3) -- (3.1,2.4);
        \draw (3.1,2.4) -- (2.3,5.2);

    % Edges from H0
        % First component 
        \draw[teal, dashed, thick] (-2.7,5) -- (-1.8,5.3);
        \draw (-3,0) -- (-2,.5);
        \draw (-2.7,5) -- (-3.1,4.5);
        \draw (-2.3,2.2) -- (-3.1, 2.9);
        \draw[teal, dashed, thick] (-2.3,2.2) -- (-1,2); 

        % Second component
        \draw (1,0.2)[orange, dashed, thick] -- (0,2.1);
        \draw (1,0.2)[orange, dashed, thick] -- (0.7,4.9);
            
        % Third component 
        \draw[purple, dashed, thick] (1.2,5) -- (2.3,5.2);
        \draw[purple, dashed, thick] (1.1,2.6) -- (2.3,5.2);
        \draw[purple, dashed, thick] (2,3) -- (3.1,2.4);

    % Retracted edges
    \draw[teal, thick] (-3,0) -- (-1,-0.5) ;
    \draw[orange, thick] (0,0) -- (1,0.2) ;
    \draw[purple, thick] (1.9,-.3) -- (2.8,-0.3) ;
    
    % Sets of vertices in x1
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (0,0) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1,0.2) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-3,0) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-1,-0.5) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1.9,-.3) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (2.8,-0.3) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-2,0.5) {};

    % Vertices x2
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (0,2.1) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1.1,2.6) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-3.1,2.9) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-1,2) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (3.1,2.4) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-2.3,2.2) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (2,3) {};

    % vertices x3
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (0.1,5.7) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (0.7,4.9) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-3.1,4.5) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-1.8,5.3) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1.2,5) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (2.3,5.2) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-2.7,5) {};

    \end{tikzpicture}

==> Tikz-folders/tikzF-2.tex <==
    \begin{tikzpicture}[scale=0.7]
    % The three ellipses
    \draw (0,0) ellipse (5cm and 1cm);
    \draw (5.5,0) node {$X_1$};
        \draw (-3,0) -- (-2,.5);

    % Retracted edges
    \draw (-3,0) -- (-1,-0.5) ;
    \draw (0,0) -- (1,0.2) ;
    \draw (1.9,-.3) -- (2.8,-0.3) ;

    
    % Sets of vertices in x1
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (0,0) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1,0.2) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-3,0) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-1,-0.5) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1.9,-.3) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (2.8,-0.3) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-2,0.5) {};
    
    \end{tikzpicture}

==> Tikz-folders/tikzK-1.tex <==
\begin{tikzpicture}[scale=0.7]
    % The three ellipses
    \draw (0,0) ellipse (5cm and 1cm);
    \draw (5.5,0) node {$X_1$};
    \draw (0,2.5) ellipse (5cm and 1cm);
    \draw (5.5,2.5) node {$X_2$};
    \draw (0,5) ellipse (5cm and 1cm);
    \draw (5.5,5) node {$X_3$};

    % Edges  
        % Tree 1
        \draw (0,0) -- (0,2.1);
        \draw (0,0) -- (0.7,4.9);

        % Tree 2        
        \draw (-1,-.5) -- (-1,2);
        \draw (-1,2) -- (0.1,5.7);
        \draw (-1,2) -- (-1.8,5.3);
        
        % Tree 3
        \draw (-3,0) -- (-3.1, 2.9);
        \draw (-3,0) -- (-2.3,2.2);
        \draw (-2.3,2.2) -- (-3.1,4.5);
        \draw (-2.3,2.2) -- (-2.7,5);
        
        % Tree 4
        \draw (1.9, -.3) -- (1.1,2.6);
        \draw (1.9, -.3) -- (2,3);
        \draw (2,3) -- (1.2,5);

        %Tree 5
        \draw (2.8, -.3) -- (3.1,2.4);
        \draw (3.1,2.4) -- (2.3,5.2);

    % Edges from H0
        % First component 
        \draw[teal, dashed, thick] (-2.7,5) -- (-1.8,5.3);
        \draw (-3,0) -- (-2,.5);
        \draw (-2.7,5) -- (-3.1,4.5);
        \draw (-2.3,2.2) -- (-3.1, 2.9);
        \draw[teal, dashed, thick] (-2.3,2.2) -- (-1,2); 

        % Second component
        \draw (1,0.2)[orange, dashed, thick] -- (0,2.1);
        \draw (1,0.2)[orange, dashed, thick] -- (0.7,4.9);
            
        % Third component 
        \draw[purple, dashed, thick] (1.2,5) -- (2.3,5.2);
        \draw[purple, dashed, thick] (1.1,2.6) -- (2.3,5.2);
        \draw[purple, dashed, thick] (2,3) -- (3.1,2.4);
        
    % Edges from K
        % Inside edges
        \draw[green, dashed, thick] (0.1,5.7) -- (1.2,5);
        \draw[blue, dashed, thick] (0,2.1) -- (1.1,2.6);
        \draw[red, dashed, thick] (0,2.1) -- (-1,2);

    % Retracted edges
    \draw[teal, thick] (-3,0) -- (-1,-0.5) ;
    \draw[orange, thick] (0,0) -- (1,0.2) ;
    \draw[purple, thick] (1.9,-.3) -- (2.8,-0.3) ;
    \draw[red, thick] (0,0) -- (-1,-0.5) ;
    \draw[blue, thick] (0,0) -- (1.9,-.3) ;
    \draw[green, thick] (-1,-0.5) -- (1.9,-.3) ;
    
    % Sets of vertices in x1
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (0,0) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1,0.2) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-3,0) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-1,-0.5) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1.9,-.3) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (2.8,-0.3) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-2,0.5) {};

    % Vertices x2
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (0,2.1) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1.1,2.6) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-3.1,2.9) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-1,2) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (3.1,2.4) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-2.3,2.2) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (2,3) {};

    % vertices x3
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (0.1,5.7) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (0.7,4.9) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-3.1,4.5) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-1.8,5.3) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1.2,5) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (2.3,5.2) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-2.7,5) {};

    % Outside edges
        \draw[dashed] (-3.1, 2.9) -- (-4, 2.5);
        \draw[dashed] (-3.1,4.5) -- (-4, 5);
        \draw[dashed] (-3,0) -- (-4, 0);
        \draw[dashed] (2.8, -.3) -- (4,0);
        \draw[dashed] (3.1,2.4) -- (4,2.5);
        \draw[dashed] (2.3,5.2) -- (4,5);
    \end{tikzpicture}

==> Tikz-folders/tikzK-2.tex <==
    \begin{tikzpicture}[scale=0.7]
    % The three ellipses
    \draw (0,0) ellipse (5cm and 1cm);
    \draw (5.5,0) node {$X_1$};
        \draw (-3,0) -- (-2,.5);

    % Retracted edges
    \draw (-3,0) -- (-1,-0.5) ;
    \draw (0,0) -- (1,0.2) ;
    \draw (1.9,-.3) -- (2.8,-0.3) ;
    \draw (0,0) -- (-1,-0.5) ;
    \draw (0,0) -- (1.9,-.3) ;
    \draw (-1,-0.5) -- (1.9,-.3) ;
    
    % Sets of vertices in x1
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (0,0) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1,0.2) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-3,0) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-1,-0.5) {} ;
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (1.9,-.3) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (2.8,-0.3) {};
    \node[draw, shape=circle, fill=black, minimum size = 0.1cm, inner sep = 0cm] at (-2,0.5) {};
    
    \draw[dashed] (-3,0) -- (-4, 0);
    \draw[dashed] (2.8, -.3) -- (4,0);
    \end{tikzpicture}
